Ready, set, Go! Data-race detection and the Go language

Data races are often discussed in the context of lock acquisition and release, with race-detection algorithms routinely relying on vector clocks as a means of capturing the relative ordering of events from different threads. In this paper, we present a data-race detector for a language with channel communication as its sole synchronization primitive, and provide a semantics directly tied to the happens-before relation, thus forging the notion of vector clocks.

==> figures/conditional_race.tex <==
\begin{tikzpicture}[]
    \node (p0) at (0,0)  {$p_0$};
    \node (p1) at (-2,0) {$p_1$};
    \node (p2) at (2,0)  {$p_2$};
    \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

    \dop{p0sd0}{$\sdop{}{c}{0}$}{0}{-1}{right}
    \dop{p0sd1}{$~~\sdop{}{c}{1}$}{0}{-2}{right}
    \pop{p1z}{$\wrop{z}{}$}{-2}{-1}{left}
    \dop{p1rv}{$\rvop{}{c}{}$}{-2}{-2}{left}
    \dop{p2rv}{$\rvop{}{c}{}$}{2}{-3}{right}
    \pop{p2z}{$\rdop{z}{}$}{2}{-4}{right}

    \draw [->] (p0sd0e) -- (p0sd1s) node [near end,right]  {$\myhb$};
    \draw [->] (p0sd0s) -- (p1rve)  node [near end,right]  {$\myhb$};

    \draw [->] (p1z)   -- (p1rvs)  node [near end,left]  {$\myhb$};

    \draw [->] (p2rve)  -- (p2z)   node [near end,right] {$\myhb$};
    \draw [->] (p0sd1s) -- (p2rve)  node [near end,right]  {$\myhb$};

    \draw [->,dotted] (p1rvs) -- (p2rve)  node [near end,left]  {};
\end{tikzpicture}

\iffalse
\begin{tikzpicture}[]
    \input{tikz.diagram}
    \node (p0) at (0,0)  {$p_0$};
    \node (p1) at (-2,0) {$p_1$};
    \node (p2) at (2,0)  {$p_2$};
    \draw[line width=0.1mm] (-2.5,-0.5) -- (2.5,-0.5);

    \node (p0sd0) [below=0.5 of p0]     {$\sdop{}{c}{}$};
    \node (p0sd1) [below=1.0 of p0sd0]  {$\sdop{}{c}{}$};
    \node (p1z)   [below=0.5 of p1]     {$\wrop{z}{}$};
    \node (p1rv)  [below=1.0 of p1z]    {$\rvop{}{c}{}$};
    \node (p2rv)  [below=3.5 of p2]     {$\rvop{}{c}{}$};
    \node (p2z)   [below=1.0 of p2rv]   {$\rdop{z}{}$};

    \draw [->] (p0sd0) -- (p0sd1) node [near end,right]  {$\myhb$};
    \draw [->] (p0sd0) -- (p1rv)  node [near end,right]  {$\myhb$};

    \draw [->] (p1z)   -- (p1rv)  node [near end,left]  {$\myhb$};

    \draw [->] (p2rv)  -- (p2z)   node [near end,right] {$\myhb$};
    \draw [->] (p0sd1) -- (p2rv)  node [near end,right]  {$\myhb$};


    \draw [->,dotted] (p1rv) -- (p2rv)  node [near end,left]  {};
\end{tikzpicture}
\fi


==> rules/datarace/steps-chans.tex <==
\infrule{R-Make}{
  q = [\lstateempty,\ldots,\lstateempty]
  \andalso
  \sizeof{q} = v
  \andalso
  \fresh(c)
}{
  \ngoroutine{p}{\idshb}{\lets r = \ \makechans{\T}{v} \ins t} 
  \widetrans{}
  \nuin{c}{(  \ngoroutine{p}{\idshb}{\lets r = c \ins t}   
  \parallel
  \gchanf{c}{}
  \parallel
  \gchanb{c}{q})
  }
}

\ruleskip

\infrule{R-Send}{
  \lnot \gisclosed (\gchanf{c}{q_2})
  \andalso
  \idshb' = \idshb+ \idshb''
}{
    \gchanb{c}{q_1::\idshb''} \parallel  
    \ngoroutine{p}{\idshb}{\gsend{c}{v};t} \parallel  
    \gchanf{c}{q_2}
    \widetrans{}
    \gchanb{c}{q_1} \parallel  
    \ngoroutine{p}{\idshb'}{t}
    \parallel \gchanf{c}{\esend{}{v}{\idshb}::q_2}
}

\ruleskip

\infrule{R-Rec}{
	v \not= \eot
  \andalso
  \idshb' = \idshb+ \idshb''
}{
  \begin{array}{rcl}
    \gchanb{c}{q_1} \parallel &
    \ngoroutine{p}{\idshb}{\lets r = \greceive{c}\ins t} &
    \parallel \gchanf{c}{q_2::\esend{}{v}{\idshb''}} \widetrans{} \\
    \gchanb{c}{\idshb::q_1} \parallel &
    \ngoroutine{p}{\idshb'}{\lets r = v \ins t} &
    \parallel \gchanf{c}{q_2}
  \end{array}
}

\ruleskip

\infrule{R-Rec$_\eot$}{
  \idshb' = \idshb + \idshb''
}{
  \ngoroutine{p}{\idshb}{\lets r = \greceive{c}\ins t}
  \parallel
  \gchanf{c}{\esend{}{\eot}{\idshb''}}
  \widetrans{}
  \ngoroutine{p}{\idshb'}{\lets r = \eot \ins t}
  \parallel
  \gchanf{c}{\esend{}{\eot}{\idshb''}}
}

\ruleskip

\infrule{R-Rend}{
  \idshb' = {\idshb}_1 + {\idshb}_2
}{
  \begin{array}{rcll}
	  \gchanb{c}{} \parallel &
    \ngoroutine{p_1}{{\idshb}_1}{\gsend{c}{v}; t} &
	  \parallel
    \ngoroutine{p_2}{{\idshb}_2}{\lets r = \greceive{c}\ins t_2} &
  	\parallel \gchanf{c}{} \widetrans{} \\

	  \gchanb{c}{} \parallel &
    \ngoroutine{p_1}{\idshb'}{t} &
	  \parallel
    \ngoroutine{p_2}{\idshb'}{\lets r = v\ins t_2} &
  	\parallel \gchanf{c}{}
  \end{array}
}

\ruleskip

\infrule{R-Close}{
	\lnot \gisclosed ( \gchanf{c}{q})
}{
  \ngoroutine{p}{\idshb}{\gcloses(c); t}
  \parallel
  \gchanf{c}{q}
  \widetrans{}
  \ngoroutine{p}{\idshb}{t}
  \parallel
  \gchanf{c}{\esend{}{\eot}{\idshb}:: q}
}
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> rules/datarace/steps-gc.tex <==
\infrule{R-GC}{
  \begin{array}{rl}
    \idshb'= \idshb
    & 
    -\ \{
      \ewritea{\hat{m}}{z} \suchthat 
      \ewritea{\hat{m}}{z} \in \idshb
      ~\land~
      \hat{m} \neq m
    \}
    \\
    &
    -\ \{
      \ereada{\hat{m}}{z} \suchthat 
      \ereada{\hat{m}}{z} \in \idshb
      ~\land~
      \ereada{\hat{m}}{z} \notin \idshbr
    \}
  \end{array}
}{
  \ngoroutine{p}{\idshb}{t}
  \parallel
  \erwritesl{m}{z}{v}{\idshbr}
  \trans{}
  \ngoroutine{p}{\idshb'}{t}
  \parallel
  \erwritesl{m}{z}{v}{\idshbr}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> rules/datarace/steps-go.tex <==
\infrule{R-Go}{
  \fresh(p')
}{
  \ngoroutine{p}{\idshb}{\gos t'; t}
  \widetrans{}
  \nuin{p'}{(\ngoroutine{p'}{\idshb}{t'})}   \parallel \ngoroutine{p}{\idshb}{t}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> rules/datarace/steps-hb-local.tex <==
\infax{R-Red}{
  \lets x = v \ins t \transloc{} t\substfor{v}{x}
}

\\

\infax{R-Let}{
  \lets x_1 = (\lets x_2 = e \ins t_1)\ins t_2 \transloc{} \lets x_2 = e \ins (\lets x_1 = t_1 \ins t_2)
}


\\

\infax{R-Cond$_1$}{
  \ifs\ \trues\  \thens t_1 \elses t_2
  \transloc{}
  t_1
}

\infax{R-Cond$_2$}{
  \ifs\ \falses\  \thens t_1 \elses t_2
  \transloc{}
  t_2
}

%
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> rules/datarace/steps-hb-select.tex <==
\infrule{R-Sel-Send}{
  g_i = \gsend{c}{v}
  \andalso
  \lnot \gisclosed (\gchanf{c}{q_f})
  \andalso
  \idshb' = \idshb + \idshb''
}{
  \begin{array}{rcl}
    \gchanb{c}{q_b::\esendack{}{\idshb''}} \parallel  &
    \ngoroutine{p}{\idshb}{\selects_i \lets r_i = g_i \ins t_i} &
    \parallel \gchanf{c}{q_f} \widetrans{} \\

    \gchanb{c}{q_b} \parallel &
    \ngoroutine{p}{\idshb'}{t_i \substfor{\unit}{r_i}} &
    \parallel \gchanf{c}{\esend{}{v}{\idshb})::q_f}
  \end{array}
}

\ruleskip

\infrule{R-Sel-Rec}{
  g_i = \greceive{c}
  \andalso
  q_f = q_f'::\esend{}{v}{\idshb''}
  \andalso
  v \not= \eot
  \andalso
  q_b' = \esendack{}{\idshb}::q_b
  \andalso 
  \idshb' = \idshb + \idshb''
}{
  \begin{array}{rcl}
    \gchanb{c}{q_b} \parallel &
    \ngoroutine{p}{\idshb}{\selects_i \lets r_i = g_i \ins t_i} &
    \parallel \gchanf{c}{q_f} \widetrans{} \\

    \gchanb{c}{q_b'} \parallel &
    \ngoroutine{p}{\idshb'}{\lets r_i = v \ins t_i} &
    \parallel \gchanf{c}{q_f'}
  \end{array}
}

\ruleskip

\infrule{R-Sel-Sync$_1$}{
  g_i = \gsend{c}{v}
  \andalso
  \idshb = \idshb' + \idshb''
  \andalso
  \gchanb{c}{}
  \andalso
  \gchanf{c}{}
}{
  \begin{array}{rl}
    \ngoroutine{p_1}{\idshb'}{\selects_i r_i = g_i \ins t_i}
    \parallel &
    \ngoroutine{p_2}{\idshb''}{\lets r = \greceive{c}\ins t_2}
    \widetrans{} \\

    \ngoroutine{p_1}{\idshb}{t_i \substfor{\unit}{r_i}}
    \parallel &
    \ngoroutine{p_2}{\idshb}{\lets r = v\ins t_2}
  \end{array}
}

\ruleskip

\infrule{R-Sel-Sync$_2$}{
  g_i = \greceive{c}
  \andalso
  \idshb = \idshb' + \idshb''
  \andalso
  \gchanb{c}{}
  \andalso
  \gchanf{c}{}
}{
  \begin{array}{rl}
    \ngoroutine{p_1}{\idshb'}{\gsend{c}{v};t_1} \parallel &
    \ngoroutine{p_2}{\idshb''}{\selects_i \lets r_i = g_i \ins t_i}
    \widetrans{} \\

    \ngoroutine{p_1}{\idshb}{t_1} \parallel &
    \ngoroutine{p_2}{\idshb}{\lets r_i = v\ins t_i}
  \end{array}
}

\ruleskip

\infrule{R-Sel-Sync$_3$}{
  g_i = \gsend{c}{v}
  \andalso
  g_j = \greceive{c}
  \andalso
  \idshb = \idshb' + \idshb''
  \andalso
  \gchanb{c}{}
  \andalso
  \gchanf{c}{}
}{
  \begin{array}{rl}
    \ngoroutine{p_1}{\idshb'}{\selects_i \lets r_i = g_i \ins t_i}
    \parallel &
    \ngoroutine{p_2}{\idshb''}{\selects_j \lets r_j = g_j \ins t_j}
    \widetrans{} \\

    \ngoroutine{p_1}{\idshb}{t_i \substfor{\unit}{r_i}}
    \parallel &
    \ngoroutine{p_2}{\idshb}{\lets r_j = v \ins t_j}
  \end{array}
}

\ruleskip

\infrule{R-Sel-Rec$_\eot$}{
  g_i = \greceive{c}
  \andalso
  \gchanf{c}{\esend{}{\eot}{\idshb''}}
  \andalso 
  \idshb' = \idshb + \idshb''
}{
  \ngoroutine{p}{\idshb}{\selects_i \lets r_i = g_i \ins t_i}
  \widetrans{}
  \ngoroutine{p}{\idshb'}{\lets r_i = \eot \ins t_i}
}

\ruleskip

\infrule{R-Sel-Def}{
  g_i = \defaults
  \andalso
  \lnot\exists j.~~ i \neq j.~~  \ngoroutine{p}{\idshb}{\selects_j \lets r_j = g_j \ins t_j} \parallel P
    \trans{}
    \ngoroutine{p}{\idshb'}{t'} \parallel P'
}{
  \ngoroutine{p}{\idshb}{\selects_i \lets r_i = g_i \ins t_i}
  \parallel P
  \widetrans{}
  \ngoroutine{p}{\idshb}{t_i \substfor{\unit}{r_i}}
  \parallel P
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> rules/datarace/steps-smem-excep-simple.tex <==
\infrule{R-Write-$\Texc_{WaW}$}{
  \idshbz{z} \not\subseteq \idshb
  \ifthenelse{\equal{\VERSION}{.full}}{
    \andalso
    \idshbz{z}\projectto{?} \subseteq \idshb
  }{}
}{
  \ngoroutine{p}{\idshb}{\store{z}{v'}; t}
  \parallel
  \ezwritesl{z}{v}{\idshbz{z}}
  \trans{}
  \TexcArg{ \idshbz{z} - \idshb }
}

\vspace{2pt}
\ruleskip

\ifthenelse{\equal{\VERSION}{.full}}{
\infrule{R-Write-$\Texc_{WaR}$}{
  \idshbz{z} \projectto{?} \nsubseteq \idshb
}{
  \ngoroutine{p}{\idshb}{\store{z}{v'}; t}
  \parallel
  \ezwritesl{z}{v}{\idshbz{z}}
  \trans{}
  \TexcArg{ \idshbr - \idshb }
}
\vspace{2pt}
\ruleskip
}{}

\infrule{R-Read-$\Texc_{RaW}$}{
  \idshbz{z} 
  \ifthenelse{\equal{\VERSION}{.full}}{
  \projectto{!}
  }{}
  \not\subseteq \idshb
}{
  \ngoroutine{p}{\idshb}{\lets r=\ \load{z} \ins t}
  \parallel
  \ifthenelse{\equal{\VERSION}{.full}}{
    \ezwritesl{z}{v}{\idshbz{z}}
  }{
    \ezwritesl{z}{v}{\idshbz{z}}
  }
  \trans{}
  \TexcArg{ \idshbz{z} - \idshb }
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> rules/datarace/steps-smem-gc.tex <==
\infrule{R-Write}{
  \ewritea{m}{z}  \in \idshb 
  \andalso 
  \idshbr \subseteq \idshb
  \andalso
  \fresh(m')
  \andalso
  \idshb'= \{ \ewritea{m'}{z} \} \union 
          \left( \idshb 
                 - \idshb \projectto{z}
          \right)
}{
  \ngoroutine{p}{\idshb}{\store{z}{v'}; t}
  \parallel
  \erwritesl{m}{z}{v}{\idshbr}
  \trans{}
  \ngoroutine{p}{\idshb'}{t}
  \parallel
  \erwritesl{m'}{z}{v'}{\emptyset}
}

\vspace{10pt}
\ruleskip

\infrule{R-Read}{
  \begin{array}{lcr}
  &
  &
  \idshbrp= \{ \ereada{m'}{z} \} \union
    \left( \idshbr - \idshb \projectto{z} \right)
    \phantom{\{ \union \ewritea{m}{z} \}}
  \\
  \ewritea{m}{z} \in \idshb
  \andalso
  & 
  \fresh(m')
  \andalso
  &
  \idshb'= \{ \ereada{m'}{z} \} \union
    \left( \idshb - \idshb \projectto{z} \right)
    \union \{ \ewritea{m}{z} \}
  \end{array}
}{
  \ngoroutine{p}{\idshb}{\lets r=\ \load{z} \ins t}
  \parallel
  \erwritesl{m}{z}{v}{\idshbr}
  \trans{}
  \ngoroutine{p}{\idshb'}{\lets r=\ v \ins t}
  \parallel
  \erwritesl{m}{z}{v}{\idshbrp}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> rules/datarace/steps-smem-raw-waw-simple.tex <==
\infrule{R-Write}{
  \idshbz{z} \subseteq \idshb 
  \andalso
  \fresh(m')
  \andalso
  \idshb'= \{ \ewritea{m'}{z} \} \union \idshb
  \andalso
  \idshbzp{z}= \{ \ewritea{m'}{z} \} \union \idshbz{z}
}{
  \ngoroutine{p}{\idshb}{\store{z}{v'}; t}
  \parallel
  \ezwritesl{z}{v}{\idshbz{z}}
  \trans{}
  \ngoroutine{p}{\idshb'}{t}
  \parallel
  \ezwritesl{z}{v'}{\idshbzp{z}}
}

\ruleskip

\infrule{R-Read}{
  \idshbz{z} \subseteq \idshb 
}{
  \ngoroutine{p}{\idshb}{\lets r=\ \load{z} \ins t}
  \parallel
  \ezwritesl{z}{v}{\idshbz{z}}
  \trans{}
  \ngoroutine{p}{\idshb}{\lets r=\ v \ins t}
  \parallel
  \ezwritesl{z}{v}{\idshbz{z}}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> rules/datarace/steps-smem-simple.tex <==
\infrule{R-Write}{
  \idshbz{z} \subseteq \idshb
  \andalso
  \fresh(m')
  \andalso
  \idshb'= \{ \ewritea{m'}{z} \} \union \idshb
  \andalso
  \idshbzp{z}= \{ \ewritea{m'}{z} \} \union \idshbz{z}
}{
  \ngoroutine{p}{\idshb}{\store{z}{v'}; t}
  \parallel
  \ezwritesl{z}{v}{\idshbz{z}}
  \trans{}
  \ngoroutine{p}{\idshb'}{t}
  \parallel
  \ezwritesl{z}{v'}{\idshbzp{z}}
}

\vspace{6pt}
\ruleskip

\infrule{R-Read}{
  \idshbz{z}\projectto{!} \subseteq \idshb
  \andalso
  \fresh(m')
  \andalso
  \idshb'= \{ \ereada{m'}{z} \} \union 
  \idshb
  \andalso
  \idshbrp= \{ \ereada{m'}{z} \} \union 
  \idshbr
}{
  \ngoroutine{p}{\idshb}{\lets r=\ \load{z} \ins t}
  \parallel
  \ezwritesl{z}{v}{\idshbz{z}}
  \trans{}
  \ngoroutine{p}{\idshb'}{\lets r=\ v \ins t}
  \parallel
  \ezwritesl{z}{v}{\idshbzp{z}}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> rules/grammar.tex <==
\begin{displaymath}
  \begin{array}[t]{rcl@{\quad}l}
    v  & \bnfdef & r \bnfbar \rts{n}  & \text{values}
    \\ 
    e& \bnfdef &  t \bnfbar 
    v
    \bnfbar
    \load{z}
    \bnfbar
    \store{z}{v}
    \bnfbar
    \gos t
    &
    \text{expressions}
    \\
    & \bnfbar & \ifs v \thens  t \elses t
    \\
    &  \bnfbar  &
    \makechans{\T}{v}
    \bnfbar
    \greceive{v}
    \bnfbar 
    \gsend{v}{v}
    %\bnfbar
    %\rts{\gsend{v}{v}}
    \bnfbar 
    \gcloses v &
    \\
    g & \bnfdef & \gsendguard{v}{v}
    \bnfbar
    \greceiveguard{v}\bnfbar
    \bnfbar
    \defaults
& \text{guards}
    \\
    t & \bnfdef &
    % \stops
    % \bnfbar
    \lets r = e \ins t
    \bnfbar
    \selects_i \lets r_i = g_i \ins  t_i   & \text{threads}
  \end{array}
\end{displaymath}
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> rules/strong/steps-chans.tex <==
\infrule{R-Make}{
  q = [\lstateempty,\ldots,\lstateempty]
  \andalso
  \sizeof{q} = v
  \andalso
  \fresh(c)
}{
  \ngoroutine{p}{\idshb}{\lets r = \ \makechans{\T}{v} \ins t} 
  \widetrans{}
  \nuin{c}{(  \ngoroutine{p}{\idshb}{\lets r = c \ins t}   
  \parallel
  \gchanf{c}{}
  \parallel
  \gchanb{c}{q})
  }
}

\ruleskip

\infrule{R-Send}{
  \lnot \gisclosed (\gchanf{c}{q_2})
}{
    \gchanb{c}{q_1::()} \parallel  
    \ngoroutine{p}{\idshb}{\gsend{c}{v};t} \parallel  
    \gchanf{c}{q_2}
    \widetrans{}
    \gchanb{c}{q_1} \parallel  
    \ngoroutine{p}{\idshb'}{t}
    \parallel \gchanf{c}{\esend{}{v}{\idshb}::q_2}
}

\ruleskip

\infrule{R-Rec}{
  v \not= \eot
}{
  \begin{array}{rcl}
    \gchanb{c}{q_1} \parallel &
    \ngoroutine{p}{\idshb}{\lets r = \greceive{c}\ins t} &
    \parallel \gchanf{c}{q_2::\esend{}{v}{\idshb''}} \widetrans{} \\
    \gchanb{c}{\idshb::q_1} \parallel &
    \ngoroutine{p}{\idshb'}{\lets r = v \ins t} &
    \parallel \gchanf{c}{q_2}
  \end{array}
}

\ruleskip


\infrule{R-Rec$_\eot$}{
}{
  \ngoroutine{}{}{\lets r = \greceive{c}\ins t}
  \parallel
  \gchanf{c}{\eot}
  \widetrans{}
  \ngoroutine{p}{}{\lets r = \eot \ins t}
  \parallel
  \gchanf{c}{\eot}
}

\ruleskip

\infrule{R-Rend}{
}{
  \begin{array}{rcll}
    \gchanb{c}{} \parallel &
    \ngoroutine{p_1}{}{\gsend{c}{v}; t} &
    \parallel \ngoroutine{}{p_2}{\lets r = \greceive{c}\ins t_2} &
    \parallel \gchanf{c}{} \widetrans{} \\
    
    \gchanb{c}{} \parallel &
    \ngoroutine{p_1}{}{t} &
    \parallel \ngoroutine{p_2}{}{\lets r = v\ins t_2} &
    \parallel \gchanf{c}{}
  \end{array}
}

\ruleskip

\infrule{R-Close}{
  \lnot \gisclosed ( \gchanf{c}{q})
}{
  \ngoroutine{p}{}{\gcloses(c); t}
  \parallel
  \gchanf{c}{q} 
  \widetrans{}
  \ngoroutine{}{p}{t}
  \parallel
  \gchanf{c}{\eot:: q}
}
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> rules/strong/steps-smem.tex <==
\infax{R-Write}{
  \ngoroutine{p}{\idshb}{\store{z}{v'}; t}
  \parallel
  \ewritesl{m}{z}{v}
  \trans{}
  \ngoroutine{p}{\idshb'}{t}
  \parallel
  \ewritesl{m'}{z}{v'}
}

\ruleskip

\infax{R-Read}{
  \ngoroutine{p}{\idshb}{\lets r=\ \load{z} \ins t}
  \parallel
  \ewritesl{m}{z}{v}
  \trans{}
  \ngoroutine{p}{\idshb}{\lets r=\ v \ins t}
  \parallel
  \ewritesl{m}{z}{v}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> rules/sugar.tex <==
\begin{displaymath}
  \begin{array}[t]{rcl@{\quad}l}
    e ;~ t & \eqdef & \lets r = e \ins t & \text{when $r \notin \fv{t})$}
    \\
    \stops & \eqdef & \selects_0 
  \end{array}
\end{displaymath}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 

